Efficient Device-to-Device (D2D) Offloading Mechanism in LTE Networks

With the increase in mobile traffic and the bandwidth demand, Device-to-Device (D2D) communication underlaying Long Term Evolution (LTE) networks has gained tremendous interest by the researchers, cellular operators and equipment manufacturers. However, the application of D2D communication has been limited to emergency services and it needs to be explored in commercial applications. In this paper, we have introduced a novel commercial D2D offloading scheme for users who may be at cell edges, inside isolated environments like basement or large buildings, etc. Our proposed scheme discovers the available idle D2D neighbors for such poor channel users and offloads its data to the D2D neighbor, which then relays the data to the eNB. We have developed a D2D offloading simulation model in MATLAB, have conducted extensive simulations and have observed that the proposed scheme can provide better efficiency to the network as well as satisfy the poor channel users significantly.

==> D2Dframeworknew.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{D2Dframeworknew.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6340,5516)(1744,-5901)
\put(2341,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$UE_1$}}}}
\put(5536,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$UE_3$}}}}
\put(6841,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$UE_2$}}}}
\put(4726,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}eNB}}}}
\put(3556,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$UE_4$}}}}
\end{picture}%

